Khovanov homotopy type, periodic links and localizations

Given an $m$-periodic link $L\subset S^3$, we show that the Khovanov spectrum $\mathcal{X}_L$ constructed by Lipshitz and Sarkar admits a homology group action. We relate the Borel cohomology of $\mathcal{X}_L$ to the equivariant Khovanov homology of $L$ constructed by the second author. The action of Steenrod algebra on the cohomology of $\mathcal{X}_L$ gives an extra structure of the periodic link. Another consequence of our construction is an alternative proof of the localization formula for Khovanov homology, obtained first by Stoffregen and Zhang. By applying Dwyer-Wilkerson theorem we express Khovanov homology of the quotient link in terms of equivariant Khovanov homology of the original link.

==> neck_cut_true.tex <==
    \begin{tikzpicture}[tqft/view from=incoming]
      % first line
      \begin{scope}
	\draw[decorate,decoration={brace, amplitude=10pt},thick] (3,-0.2) -- node[midway,above=10pt,scale=0.7] {$\Sigma(z,\cD)$} (7.0,-0.2);
	\draw[decorate,decoration={brace, mirror,amplitude=5pt}] (5.3,-1.9) -- node[midway,below=5pt,scale=0.7] {$\Sigma(z,\cD')$} (7.0,-1.9);
	%\draw(11.5,2.5) node {$\Sigma({z^1},\cD')$};
      \pic[draw,tqft,incoming boundary components=1, outgoing boundary components=2, scale=0.5, %every incoming lower boundary component/.style={draw,dashed},
      every outgoing lower boundary component/.style={draw,dashed}, offset=-0.5, at={(3,-1.0)}, rotate=90, name=a, every incoming lower boundary component/.style={draw,dashed}];
      \pic[scale=0.5,xshift=-0cm,draw,tqft/cylinder, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(a-outgoing boundary)];
      \pic[scale=0.5,xshift=-0cm,draw,tqft/cylinder, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(a-outgoing boundary 2)];
      \pic[scale=0.5,xshift=-3cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(a-incoming boundary)];
      %\pic[xshift=-5cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(a-incoming boundary 2)];
      %\pic[xshift=1cm,draw,tqft/cylinder,every incoming lower boundary component/.style={draw,dashed}, every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(a-outgoing boundary 1)];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(a-outgoing boundary 1),name=a1];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(a1-outgoing boundary 1)];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(a-outgoing boundary 2),name=a2];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(a2-outgoing boundary 1)];
      %\fill[draw=none] (a-incoming boundary 2) ++ (-6.6,0) circle (0.12); 
      %\pic[draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at={(0,0)}];
    \end{scope}
    %
    %
    \draw(5,-3) node [scale=2] {$=$};
    %
    \begin{scope}[yshift=-3.5cm]
	%\draw[decorate,decoration={brace, amplitude=10pt},thick] (3,-0.2) -- node[midway,above=10pt,scale=0.7] {$\Sigma(z,\cD)$} (7.0,-0.2);
	\draw[decorate,decoration={brace, mirror,amplitude=5pt}] (5.3,-1.9) -- node[midway,below=5pt,scale=0.7] {$\Sigma(z,\cD')$} (7.0,-1.9);
	%\draw(11.5,2.5) node {$\Sigma({z^1},\cD')$};
      \pic[draw,tqft,incoming boundary components=1, outgoing boundary components=2, scale=0.5, %every incoming lower boundary component/.style={draw,dashed},
      every outgoing lower boundary component/.style={draw,dashed}, offset=-0.5, at={(3,-1.0)}, rotate=90, name=a, every incoming lower boundary component/.style={draw,dashed}];
      \pic[scale=0.5,xshift=-0cm,draw,tqft/cylinder, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(a-outgoing boundary)];
      \pic[scale=0.5,xshift=0cm,draw,tqft/cap, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(a-outgoing boundary 2)];
      \pic[scale=0.5,xshift=0cm,draw,tqft/cup, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(a-outgoing boundary 2)];
      \pic[scale=0.5,xshift=-3cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(a-incoming boundary)];
      %\pic[xshift=-5cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(a-incoming boundary 2)];
      %\pic[xshift=1cm,draw,tqft/cylinder,every incoming lower boundary component/.style={draw,dashed}, every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(a-outgoing boundary 1)];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(a-outgoing boundary 1),name=a1];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(a1-outgoing boundary 1)];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(a-outgoing boundary 2),name=a2];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(a2-outgoing boundary 1)];
      %\fill[draw=none] (a-incoming boundary 2) ++ (-6.6,0) circle (0.12); 
      %\pic[draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at={(0,0)}];
      \fill[draw=none,black] (4.15,-0.52) circle (0.035);

    \end{scope}
    %
    \draw(5,-6.5) node [scale=2] {$+$}; 
    %
    \begin{scope}[yshift=-7cm]
	\draw[decorate,decoration={brace, mirror,amplitude=5pt}] (5.3,-1.9) -- node[midway,below=5pt,scale=0.7] {$\Sigma(z,\cD')$} (7.0,-1.9);
	%\draw(11.5,2.5) node {$\Sigma({z^1},\cD')$};
      \pic[draw,tqft,incoming boundary components=1, outgoing boundary components=2, scale=0.5, %every incoming lower boundary component/.style={draw,dashed},
      every outgoing lower boundary component/.style={draw,dashed}, offset=-0.5, at={(3,-1.0)}, rotate=90, name=a, every incoming lower boundary component/.style={draw,dashed}];
      \pic[scale=0.5,xshift=-0cm,draw,tqft/cylinder, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(a-outgoing boundary)];
      \pic[scale=0.5,xshift=0cm,draw,tqft/cap, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(a-outgoing boundary 2)];
      \pic[scale=0.5,xshift=0cm,draw,tqft/cup, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(a-outgoing boundary 2)];
      \pic[scale=0.5,xshift=-3cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(a-incoming boundary)];
      %\pic[xshift=-5cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(a-incoming boundary 2)];
      %\pic[xshift=1cm,draw,tqft/cylinder,every incoming lower boundary component/.style={draw,dashed}, every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(a-outgoing boundary 1)];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(a-outgoing boundary 1),name=a1];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(a1-outgoing boundary 1)];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(a-outgoing boundary 2),name=a2];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(a2-outgoing boundary 1)];
      %\fill[draw=none] (a-incoming boundary 2) ++ (-6.6,0) circle (0.12); 
      \fill[draw=none,black] (4.85,-0.52) circle (0.035);
    \end{scope}
    \draw(8,-4.5) node [scale=2] {$=$};
    \draw(8,-8) node [scale=2] {$=$};
    \begin{scope}[xshift=5cm,yshift=-3.5cm]
      \pic[draw=none,tqft,incoming boundary components=1, outgoing boundary components=2, scale=0.5, %every incoming lower boundary component/.style={draw,dashed},
      offset=-0.5, at={(3,-1.0)}, rotate=90, name=e];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(e-outgoing boundary 1),name=e1];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(e1-outgoing boundary 1)];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(e-outgoing boundary 2),name=e2];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(e2-outgoing boundary 1)];
      \pic[scale=0.5,xshift=-3.5cm,draw,tqft/cap, style={densely dotted}, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(e1-incoming boundary 1)];
      \pic[scale=0.5,xshift=-3.5cm,draw,tqft/cap, style={densely dotted}, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(e2-incoming boundary 1)];
      \fill[draw=none,black] (4.50,-1.52) circle (0.035);
    \end{scope}
    \begin{scope}[xshift=5cm,yshift=-7cm]
      \pic[draw=none,tqft,incoming boundary components=1, outgoing boundary components=2, scale=0.5, %every incoming lower boundary component/.style={draw,dashed},
      offset=-0.5, at={(3,-1.0)}, rotate=90, name=e];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(e-outgoing boundary 1),name=e1];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(e1-outgoing boundary 1)];
      \pic[scale=0.5,xshift=2.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90,scale=0.5}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(e-outgoing boundary 2),name=e2];
      \pic[scale=0.5,tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(e2-outgoing boundary 1)];
      \pic[scale=0.5,xshift=-3.5cm,draw,tqft/cap, style={densely dotted}, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(e1-incoming boundary 1)];
      \pic[scale=0.5,xshift=-3.5cm,draw,tqft/cap, style={densely dotted}, every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(e2-incoming boundary 1)];
      \fill[draw=none,black] (4.50,-0.52) circle (0.035);
    \end{scope}
  %  
  %  \draw (4,-3.5) node [scale=2.0] {$=$};
  %  \draw (4,-12.0) node [scale=2.0] {$+$};
  %  \draw (15,-8) node [scale=2.0] {$= 0$};
  %  \draw (15,-16) node [scale=2.0] {$=$};
  %  \begin{scope}[yshift=-9cm]
  %    \draw(11.5,2.5) node {$\Sigma({z^1},\cD')$};
  %    \pic[draw,tqft,incoming boundary components=2, outgoing boundary components=1, %every incoming lower boundary component/.style={draw,dashed},
  %    every outgoing lower boundary component/.style={draw,dashed}, offset=0.5, at={(3,-1.0)}, rotate=90, name=b];
  %    \pic[xshift=-2cm,draw,tqft/cylinder, every incoming lower boundary component/.style={draw,dashed},rotate=90, at=(b-incoming boundary 1)];
  %    \pic[xshift=-2cm,draw,tqft/cup, every incoming lower boundary component/.style={draw,dashed},rotate=90, at=(b-incoming boundary 2)];
  %    \pic[xshift=-2cm,draw,tqft/cap, every incoming lower boundary component/.style={draw,dashed},rotate=90, at=(b-incoming boundary 2)];
  %    \pic[xshift=-5cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(b-incoming boundary 1)];
  %    \pic[xshift=-5cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(b-incoming boundary 2)];
  %    \pic[xshift=0.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(b-outgoing boundary 1),name=c1];
  %    \pic[tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(c1-outgoing boundary 1)];
  %    \fill[draw=none] (b-incoming boundary 2) ++ (-6.6,0) circle (0.12); 
  %    \fill[draw=none] (b-incoming boundary 2) ++ (-3.4,0) circle (0.12); 
  %  \end{scope}
  %  \begin{scope}[yshift=-17cm]
  %    \draw(11.5,2.5) node {$\Sigma({z'},\cD')$};
  %    \pic[draw,tqft,incoming boundary components=2, outgoing boundary components=1, %every incoming lower boundary component/.style={draw,dashed},
  %    every outgoing lower boundary component/.style={draw,dashed}, offset=0.5, at={(3,-1.0)}, rotate=90, name=c];
  %    \pic[xshift=-2cm,draw,tqft/cylinder, every incoming lower boundary component/.style={draw,dashed},rotate=90, at=(c-incoming boundary 1)];
  %    \pic[xshift=-2cm,draw,tqft/cup, every incoming lower boundary component/.style={draw,dashed},rotate=90, at=(c-incoming boundary 2)];
  %    \pic[xshift=-2cm,draw,tqft/cap, every incoming lower boundary component/.style={draw,dashed},rotate=90, at=(c-incoming boundary 2)];
  %    \pic[xshift=-5cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(c-incoming boundary 1)];
  %    \pic[xshift=-5cm,draw,style={densely dotted},tqft/cap,every outgoing lower boundary component/.style={draw,dashed}, rotate=90,at=(c-incoming boundary 2)];
  %    \pic[xshift=0.8cm,tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at=(c-outgoing boundary 1),name=b1];
  %    \pic[tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(b1-outgoing boundary 1)];
  %    \fill[draw=none] (c-incoming boundary 2) ++ (-6.6,0) circle (0.12); 
  %    \fill[draw=none] (c-incoming boundary 2) ++ (-0.4,0) circle (0.12); 
  %  \end{scope}
  %  \begin{scope}[yshift=-17cm,xshift=17cm]
  %    \draw(6,2.55) node {$\Sigma({z^1},\cD')$};


  %      \pic[tqft/cobordism edge/.style={draw},tqft/cylinder,every incoming boundary component/.style={draw,rotate=90}, every incoming lower boundary component/.style={draw,dashed}, cobordism height=0.5cm, every upper boundary component/.style={white}, rotate=90,at={(2.5,1.07)},name=d];
  %    \pic[tqft/cobordism edge/.style={draw,dotted},tqft/cylinder,every boundary component/.style={dashed}, cobordism height=1.5cm, rotate=90,at=(d-outgoing boundary 1)];
  %   % \pic[xshift=-2cm,draw,tqft/cylinder,%
  %   % every incoming lower boundary component/.style={draw,dashed},%
  %   % every outgoing lower boundary component/.style={draw,dashed},%
  %   % rotate=90, at={(4.5,1.07)},name=d];
  %    \pic[xshift=-3.0cm,draw,tqft/cap, style={densely dotted},every outgoing lower boundary component/.style={draw,dashed},rotate=90, at=(d-incoming boundary)];
  %    \fill[draw=none] (d-incoming boundary) ++ (-2.7,0) circle (0.12); 
  %  \end{scope}
    \end{tikzpicture}

